Towards a Characterization of Random Serial Dictatorship

Random serial dictatorship (RSD) is a randomized assignment rule that - given a set of $n$ agents with strict preferences over $n$ houses - satisfies equal treatment of equals, ex post efficiency, and strategyproofness. For $n \le 3$, Bogomolnaia and Moulin (2001) have shown that RSD is characterized by these axioms. Extending this characterization to arbitrary $n$ is a long-standing open problem. By weakening ex post efficiency and strategyproofness, we reduce the question of whether RSD is characterized by these axioms for fixed $n$ to determining whether a matrix has rank $n^2 n!^n$. We provide computer-generated counterexamples to show that two other approaches for proving the characterization (using deterministic extreme points or restricted domains of preferences) are inadequate.

==> (inline-0) <==
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\nicefrac{1}{3} & \nicefrac{1}{3} & \nicefrac{1}{3} \\
	2: & h_1 & h_2 & h_3 &\nicefrac{1}{3} & \nicefrac{1}{3} & \nicefrac{1}{3} \\
	3: & h_1 & h_2 & h_3 &\nicefrac{1}{3} & \nicefrac{1}{3} & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_3 & h_2 &\nicefrac{1}{3} & 0 & \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \nicefrac{1}{3} \\
	3: & h_2 & h_1 & h_3 &0 & \nicefrac{2}{3} & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	3: & h_2 & h_3 & h_1 &0 & \nicefrac{2}{3} & \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	3: & h_3 & h_1 & h_2 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 \\
	3: & h_3 & h_2 & h_1 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	2: & h_1 & h_3 & h_2 &\nicefrac{1}{3} & 0 & \nicefrac{2}{3} \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\nicefrac{1}{3} & \nicefrac{2}{3} & 0 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_1 & h_3 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	3: & h_3 & h_1 & h_2 &0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	3: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \nicefrac{1}{3} \\
	2: & h_2 & h_1 & h_3 &0 & \nicefrac{2}{3} & \nicefrac{1}{3} \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	2: & h_2 & h_1 & h_3 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\nicefrac{2}{3} & 0 & \nicefrac{1}{3} \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	3: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	2: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	3: & h_3 & h_1 & h_2 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	2: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	3: & h_3 & h_2 & h_1 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} \\
	2: & h_2 & h_3 & h_1 &0 & \nicefrac{2}{3} & \nicefrac{1}{3} \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} \\
	2: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	2: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	2: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	3: & h_3 & h_1 & h_2 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	2: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	3: & h_3 & h_2 & h_1 &0 & 0 & 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	2: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	2: & h_3 & h_1 & h_2 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	2: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	3: & h_2 & h_1 & h_3 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	2: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	3: & h_2 & h_3 & h_1 &0 & 1 & 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	2: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	2: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	2: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	3: & h_2 & h_1 & h_3 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	2: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	3: & h_2 & h_3 & h_1 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	2: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	2: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\nicefrac{1}{3} & 0 & \nicefrac{2}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_1 & h_2 & h_3 &\nicefrac{1}{3} & \nicefrac{2}{3} & 0 \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	3: & h_2 & h_1 & h_3 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	3: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	3: & h_3 & h_1 & h_2 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 \\
	3: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	3: & h_1 & h_2 & h_3 &\nicefrac{1}{3} & \nicefrac{2}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\nicefrac{1}{3} & \nicefrac{1}{3} & \nicefrac{1}{3} \\
	2: & h_1 & h_3 & h_2 &\nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	3: & h_1 & h_3 & h_2 &\nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_1 & h_3 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_3 & h_1 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	3: & h_3 & h_1 & h_2 &0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	3: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_1 & h_3 &0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\nicefrac{2}{3} & 0 & \nicefrac{1}{3} \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	3: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	2: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	3: & h_3 & h_1 & h_2 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	2: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	3: & h_3 & h_2 & h_1 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	2: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	2: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	3: & h_3 & h_1 & h_2 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	2: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	3: & h_3 & h_2 & h_1 &0 & 0 & 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_3 & h_1 & h_2 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_3 & h_1 & h_2 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	2: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	3: & h_2 & h_1 & h_3 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	2: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	3: & h_2 & h_3 & h_1 &0 & 1 & 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	2: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	3: & h_2 & h_1 & h_3 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	2: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	3: & h_2 & h_3 & h_1 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	2: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	2: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &0 & \nicefrac{2}{3} & \nicefrac{1}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} \\
	2: & h_1 & h_2 & h_3 &\nicefrac{2}{3} & 0 & \nicefrac{1}{3} \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	3: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	2: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	3: & h_3 & h_1 & h_2 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	2: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	3: & h_3 & h_2 & h_1 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} \\
	2: & h_1 & h_3 & h_2 &\nicefrac{2}{3} & 0 & \nicefrac{1}{3} \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	3: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	2: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	3: & h_3 & h_1 & h_2 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	2: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	3: & h_3 & h_2 & h_1 &0 & 0 & 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} \\
	3: & h_1 & h_2 & h_3 &\nicefrac{2}{3} & 0 & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_1 & h_3 & h_2 &\nicefrac{2}{3} & 0 & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\nicefrac{1}{3} & \nicefrac{1}{3} & \nicefrac{1}{3} \\
	2: & h_2 & h_1 & h_3 &\nicefrac{1}{3} & \nicefrac{1}{3} & \nicefrac{1}{3} \\
	3: & h_2 & h_1 & h_3 &\nicefrac{1}{3} & \nicefrac{1}{3} & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	3: & h_2 & h_3 & h_1 &0 & \nicefrac{1}{3} & \nicefrac{2}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	3: & h_3 & h_1 & h_2 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	3: & h_3 & h_2 & h_1 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} \\
	2: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} \\
	2: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_3 & h_1 &0 & \nicefrac{1}{3} & \nicefrac{2}{3} \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\nicefrac{2}{3} & \nicefrac{1}{3} & 0 \\
	2: & h_2 & h_3 & h_1 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	2: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	2: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	2: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	3: & h_1 & h_2 & h_3 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	2: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	3: & h_1 & h_3 & h_2 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	2: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	2: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	3: & h_1 & h_2 & h_3 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	2: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	3: & h_1 & h_3 & h_2 &1 & 0 & 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	2: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	2: & h_3 & h_2 & h_1 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	2: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_1 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	2: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & \nicefrac{2}{3} & \nicefrac{1}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \nicefrac{1}{3} \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \nicefrac{1}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	3: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	2: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	3: & h_3 & h_1 & h_2 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	2: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	3: & h_3 & h_2 & h_1 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	3: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	2: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	3: & h_3 & h_1 & h_2 &0 & 0 & 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	2: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	3: & h_3 & h_2 & h_1 &0 & 0 & 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \nicefrac{1}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & \nicefrac{1}{3} & \nicefrac{2}{3} \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_2 & h_1 & h_3 &\nicefrac{2}{3} & \nicefrac{1}{3} & 0 \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_1 & h_2 & h_3 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_3 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_1 & h_3 & h_2 &1 & 0 & 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_3 & h_1 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_2 & h_1 & h_3 &\nicefrac{2}{3} & \nicefrac{1}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	2: & h_2 & h_3 & h_1 &\nicefrac{1}{3} & \nicefrac{1}{3} & \nicefrac{1}{3} \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	2: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	2: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	2: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	3: & h_1 & h_2 & h_3 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	2: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	3: & h_1 & h_3 & h_2 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	2: & h_3 & h_1 & h_2 &\nicefrac{1}{3} & 0 & \nicefrac{2}{3} \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	2: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	3: & h_1 & h_2 & h_3 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	2: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	3: & h_1 & h_3 & h_2 &1 & 0 & 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_3 & h_2 & h_1 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	2: & h_3 & h_2 & h_1 &\nicefrac{1}{3} & 0 & \nicefrac{2}{3} \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	2: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_2 & h_3 & h_1 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	2: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} & \cellcolor{grey} 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	2: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	3: & h_2 & h_1 & h_3 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	2: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	3: & h_2 & h_3 & h_1 &0 & 1 & 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 \\
	3: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &0 & \nicefrac{1}{3} & \nicefrac{2}{3} \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	2: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	3: & h_2 & h_1 & h_3 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	2: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	3: & h_2 & h_3 & h_1 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 \\
	3: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	2: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	3: & h_1 & h_2 & h_3 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	2: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	3: & h_1 & h_3 & h_2 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	2: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	2: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	3: & h_1 & h_2 & h_3 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &0 & 0 & 1 \\
	2: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	3: & h_1 & h_3 & h_2 &1 & 0 & 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 \\
	2: & h_2 & h_3 & h_1 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_3 & h_1 &\nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	2: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	2: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_2 & h_3 &\nicefrac{2}{3} & \nicefrac{1}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_3 & h_2 &\nicefrac{2}{3} & \nicefrac{1}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_1 & h_3 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_2 & h_3 & h_1 &0 & 1 & 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \nicefrac{1}{3} \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} \\
	3: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_3 & h_2 & h_1 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_3 & h_2 & h_1 &\nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	2: & h_3 & h_2 & h_1 &0 & \nicefrac{2}{3} & \nicefrac{1}{3} \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_1 & h_2 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	2: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \nicefrac{1}{3} & \cellcolor{grey} 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	2: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	3: & h_2 & h_1 & h_3 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	2: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	3: & h_2 & h_3 & h_1 &0 & 1 & 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_1 & h_2 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_1 & h_2 & h_3 &1 & 0 & 0 \\
	3: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & \nicefrac{1}{3} & \nicefrac{2}{3} \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	2: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	3: & h_2 & h_1 & h_3 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	2: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	3: & h_2 & h_3 & h_1 &0 & 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	2: & h_1 & h_3 & h_2 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	2: & h_1 & h_3 & h_2 &1 & 0 & 0 \\
	3: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	2: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	3: & h_1 & h_2 & h_3 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	2: & h_2 & h_1 & h_3 &0 & 1 & 0 \\
	3: & h_1 & h_3 & h_2 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & 0 \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	2: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	2: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	3: & h_1 & h_2 & h_3 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & 0 & 1 \\
	2: & h_2 & h_3 & h_1 &0 & 1 & 0 \\
	3: & h_1 & h_3 & h_2 &1 & 0 & 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 \\
	2: & h_2 & h_3 & h_1 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} 0 \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_2 & h_3 & h_1 &\nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	2: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	2: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_2 & h_3 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_3 & h_2 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{2}{3} & 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} \nicefrac{1}{3} & 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	2: & h_3 & h_1 & h_2 &\cellcolor{grey} 1 & 0 & \cellcolor{grey} 0 \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_2 & h_3 &1 & 0 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{1}{3} & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_3 & h_2 & h_1 &0 & \cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_1 & h_3 & h_2 &1 & 0 & 0 
\end{array}
$\\\vspace{1em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	2: & h_3 & h_2 & h_1 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	3: & h_2 & h_1 & h_3 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\cellcolor{grey} \nicefrac{2}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{1}{3} \\
	2: & h_3 & h_2 & h_1 &\nicefrac{1}{3} & \cellcolor{grey} 0 & \cellcolor{grey} \nicefrac{2}{3} \\
	3: & h_2 & h_3 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & 0 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	2: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	3: & h_3 & h_1 & h_2 &\cellcolor{grey} 0 & 0 & \cellcolor{grey} 1 
\end{array}
$\hspace{2em}$
\begin{array}{ccccccc}
	&&&& h_1 & h_2 & h_3 \\\cmidrule{5-7}
	1: & h_3 & h_2 & h_1 &\cellcolor{grey} 1 & \cellcolor{grey} 0 & \cellcolor{grey} 0 \\
	2: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 1 & \cellcolor{grey} 0 \\
	3: & h_3 & h_2 & h_1 &\cellcolor{grey} 0 & \cellcolor{grey} 0 & \cellcolor{grey} 1 
\end{array}
